DropGNN: Random Dropouts Increase the Expressiveness of Graph Neural Networks

This paper studies Dropout Graph Neural Networks (DropGNNs), a new approach that aims to overcome the limitations of standard GNN frameworks. In DropGNNs, we execute multiple runs of a GNN on the input graph, with some of the nodes randomly and independently dropped in each of these runs. Then, we combine the results of these runs to obtain the final result. We prove that DropGNNs can distinguish various graph neighborhoods that cannot be separated by message passing GNNs. We derive theoretical bounds for the number of runs required to ensure a reliable distribution of dropouts, and we prove several properties regarding the expressive capabilities and limits of DropGNNs. We experimentally validate our theoretical findings on expressiveness. Furthermore, we show that DropGNNs perform competitively on established GNN benchmarks.

==> pics/counterexample.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw (20pt,20pt) -- (45pt,0pt);
	\draw (20pt,20pt) -- (45pt,40pt);
	\draw (45pt,0pt) -- (45pt,40pt);
	\draw (110pt,20pt) -- (85pt,0pt);
	\draw (110pt,20pt) -- (85pt,40pt);
	\draw (85pt,0pt) -- (85pt,40pt);
	\draw (65pt,20pt) -- (20pt,20pt);
	\draw (65pt,20pt) -- (45pt,0pt);
	\draw (65pt,20pt) -- (45pt,40pt);
	\draw (65pt,20pt) -- (110pt,20pt);
	\draw (65pt,20pt) -- (85pt,0pt);
	\draw (65pt,20pt) -- (85pt,40pt);

	\draw[black, fill=white] (20pt,20pt) circle (5pt);
	\draw[black, fill=white] (45pt,0pt) circle (5pt);
	\draw[black, fill=white] (45pt,40pt) circle (5pt);
	\draw[black, fill=white] (65pt,20pt) circle (6pt);
	\draw[black, fill=white] (85pt,0pt) circle (5pt);
	\draw[black, fill=white] (85pt,40pt) circle (5pt);
	\draw[black, fill=white] (110pt,20pt) circle (5pt);
	
	\node[anchor=center] at (65pt,20pt) {\normalsize $u$};
	
	%---
	
	\draw (140pt,20pt) -- (165pt,0pt);
	\draw (140pt,20pt) -- (165pt,40pt);
	\draw (165pt,0pt) -- (205pt,0pt);
	\draw (230pt,20pt) -- (205pt,0pt);
	\draw (230pt,20pt) -- (205pt,40pt);
	\draw (165pt,40pt) -- (205pt,40pt);
	\draw (185pt,20pt) -- (140pt,20pt);
	\draw (185pt,20pt) -- (165pt,0pt);
	\draw (185pt,20pt) -- (165pt,40pt);
	\draw (185pt,20pt) -- (230pt,20pt);
	\draw (185pt,20pt) -- (205pt,0pt);
	\draw (185pt,20pt) -- (205pt,40pt);

	\draw[black, fill=white] (140pt,20pt) circle (5pt);
	\draw[black, fill=white] (165pt,0pt) circle (5pt);
	\draw[black, fill=white] (165pt,40pt) circle (5pt);
	\draw[black, fill=white] (185pt,20pt) circle (6pt);
	\draw[black, fill=white] (205pt,0pt) circle (5pt);
	\draw[black, fill=white] (205pt,40pt) circle (5pt);
	\draw[black, fill=white] (230pt,20pt) circle (5pt);
	
	\node[anchor=center] at (185pt,20pt) {\normalsize $u$};
	
	\draw[ultra thick, gray, arrows=-latex] (250pt,20pt) -- (300pt,20pt);
	\node[anchor=center] at (274pt,28pt) {\footnotesize $1$\textit{--dropouts}};
		
	%---
	
	\draw (385pt,20pt) -- (345pt,20pt);
	\draw (385pt,20pt) -- (365pt,0pt);
	\draw (385pt,20pt) -- (365pt,40pt);
	\draw (385pt,20pt) -- (405pt,0pt);
	\draw (385pt,20pt) -- (405pt,40pt);
	
	\draw (345pt,20pt) -- (320pt,20pt);
	\draw (345pt,20pt) -- (330pt,28pt);
	\draw (345pt,20pt) -- (330pt,12pt);
	
	\draw (365pt,0pt) -- (340pt,0pt);
	\draw (365pt,0pt) -- (350pt,8pt);
	\draw (365pt,0pt) -- (350pt,-8pt);
	
	\draw (365pt,40pt) -- (340pt,40pt);
	\draw (365pt,40pt) -- (350pt,48pt);
	\draw (365pt,40pt) -- (350pt,32pt);
	
	\draw (405pt,0pt) -- (420pt,6pt);
	\draw (405pt,0pt) -- (420pt,-6pt);
	
	\draw (405pt,40pt) -- (420pt,46pt);
	\draw (405pt,40pt) -- (420pt,34pt);

	\draw[black, fill=white] (345pt,20pt) circle (4pt);
	\draw[black, fill=white] (365pt,0pt) circle (4pt);
	\draw[black, fill=white] (365pt,40pt) circle (4pt);
	\draw[black, fill=white] (385pt,20pt) circle (5pt);
	\draw[black, fill=white] (405pt,0pt) circle (4pt);
	\draw[black, fill=white] (405pt,40pt) circle (4pt);
	
	\draw[black, fill=white] (320pt,20pt) circle (3pt);
	\draw[black, fill=white] (330pt,28pt) circle (3pt);
	\draw[black, fill=white] (330pt,12pt) circle (3pt);
	
	\draw[black, fill=white] (340pt,40pt) circle (3pt);
	\draw[black, fill=white] (350pt,48pt) circle (3pt);
	\draw[black, fill=white] (350pt,32pt) circle (3pt);
	
	\draw[black, fill=white] (340pt,0pt) circle (3pt);
	\draw[black, fill=white] (350pt,8pt) circle (3pt);
	\draw[black, fill=white] (350pt,-8pt) circle (3pt);
	
	\draw[black, fill=white] (420pt,6pt) circle (3pt);
	\draw[black, fill=white] (420pt,-6pt) circle (3pt);
	
	\draw[black, fill=white] (420pt,46pt) circle (3pt);
	\draw[black, fill=white] (420pt,34pt) circle (3pt);
	
	\node[anchor=center] at (385pt,20pt) {\small $u$};
	
\end{tikzpicture}

==> pics/dropouts.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw (250pt,100pt) -- (225pt,115pt);
	\draw (250pt,100pt) -- (225pt,85pt);
	\draw (250pt,100pt) -- (275pt,115pt);
	\draw (285pt,90pt) -- (275pt,115pt);
	\draw (225pt,115pt) -- (200pt,115pt);
	\draw (300pt,115pt) -- (275pt,115pt);
	\draw (225pt,85pt) -- (225pt,115pt);

	\draw[black, fill=white] (250pt,100pt) circle (6pt);
	\draw[black, fill=white] (225pt,115pt) circle (5pt);
	\draw[black, fill=white] (225pt,85pt) circle (5pt);
	\draw[black, fill=white] (200pt,115pt) circle (5pt);
	\draw[black, fill=white] (275pt,115pt) circle (5pt);
	\draw[black, fill=white] (300pt,115pt) circle (5pt);
	\draw[black, fill=white] (285pt,90pt) circle (5pt);
	
	\node[anchor=center] at (250pt,100pt) {\normalsize $u$};
	
	\draw[ultra thick, gray, arrows=-latex] (220pt,126pt) -- (205pt,135pt) -- (170pt,135pt);
	
	\draw[ultra thick, gray, arrows=-latex] (280pt,126pt) -- (295pt,135pt) -- (330pt,135pt);
	
	\draw[ultra thick, gray, arrows=-latex] (220pt,75pt) -- (205pt,66pt) -- (170pt,66pt);
	
	\draw[ultra thick, gray, arrows=-latex] (280pt,75pt) -- (295pt,66pt) -- (330pt,66pt);
	
	\draw[dgray, very thick, densely dotted] (187pt,126pt) -- (313pt,126pt) -- (313pt,75pt) -- (187pt,75pt) -- cycle;
	
	%-----
	
	\draw (105pt,65pt) -- (80pt,80pt);
	\draw (105pt,65pt) -- (80pt,50pt);
	\draw (105pt,65pt) -- (130pt,80pt);
	\draw (140pt,55pt) -- (130pt,80pt);
	\draw (80pt,80pt) -- (55pt,80pt);
	\draw (155pt,80pt) -- (130pt,80pt);
	\draw (80pt,50pt) -- (80pt,80pt);

	\draw[black, fill=white] (105pt,65pt) circle (6pt);
	\draw[black, fill=white] (80pt,80pt) circle (5pt);
	\draw[black, fill=white] (80pt,50pt) circle (5pt);
	\draw[black, fill=white] (55pt,80pt) circle (5pt);
	\draw[black, fill=gray] (130pt,80pt) circle (5pt);
	\draw[black, fill=white] (155pt,80pt) circle (5pt);
	\draw[black, fill=white] (140pt,55pt) circle (5pt);
	
	\draw[ultra thick] (124pt,86pt) -- (136pt,74pt);
	\draw[ultra thick] (136pt,86pt) -- (124pt,74pt);
	
	\node[anchor=center] at (105pt,65pt) {\normalsize $u$};
	
	%-----
	
	\draw (105pt,135pt) -- (80pt,150pt);
	\draw (105pt,135pt) -- (80pt,120pt);
	\draw (105pt,135pt) -- (130pt,150pt);
	\draw (140pt,125pt) -- (130pt,150pt);
	\draw (80pt,150pt) -- (55pt,150pt);
	\draw (155pt,150pt) -- (130pt,150pt);
	\draw (80pt,120pt) -- (80pt,150pt);

	\draw[black, fill=white] (105pt,135pt) circle (6pt);
	\draw[black, fill=white] (80pt,150pt) circle (5pt);
	\draw[black, fill=white] (80pt,120pt) circle (5pt);
	\draw[black, fill=white] (55pt,150pt) circle (5pt);
	\draw[black, fill=white] (130pt,150pt) circle (5pt);
	\draw[black, fill=white] (155pt,150pt) circle (5pt);
	\draw[black, fill=white] (140pt,125pt) circle (5pt);
	
	\node[anchor=center] at (105pt,135pt) {\normalsize $u$};
	
	%-----
	
	\draw (390pt,65pt) -- (365pt,80pt);
	\draw (390pt,65pt) -- (365pt,50pt);
	\draw (390pt,65pt) -- (415pt,80pt);
	\draw (425pt,55pt) -- (415pt,80pt);
	\draw (365pt,80pt) -- (340pt,80pt);
	\draw (440pt,80pt) -- (415pt,80pt);
	\draw (365pt,50pt) -- (365pt,80pt);

	\draw[black, fill=white] (390pt,65pt) circle (6pt);
	\draw[black, fill=white] (365pt,80pt) circle (5pt);
	\draw[black, fill=gray] (365pt,50pt) circle (5pt);
	\draw[black, fill=white] (340pt,80pt) circle (5pt);
	\draw[black, fill=white] (415pt,80pt) circle (5pt);
	\draw[black, fill=gray] (440pt,80pt) circle (5pt);
	\draw[black, fill=white] (425pt,55pt) circle (5pt);
	
	\draw[ultra thick] (359pt,56pt) -- (371pt,44pt);
	\draw[ultra thick] (371pt,56pt) -- (359pt,44pt);
	\draw[ultra thick] (434pt,86pt) -- (446pt,74pt);
	\draw[ultra thick] (446pt,86pt) -- (434pt,74pt);
	
	\node[anchor=center] at (390pt,65pt) {\normalsize $u$};
	
	%-----
	
	\draw (390pt,135pt) -- (365pt,150pt);
	\draw (390pt,135pt) -- (365pt,120pt);
	\draw (390pt,135pt) -- (415pt,150pt);
	\draw (425pt,125pt) -- (415pt,150pt);
	\draw (365pt,150pt) -- (340pt,150pt);
	\draw (440pt,150pt) -- (415pt,150pt);
	\draw (365pt,120pt) -- (365pt,150pt);

	\draw[black, fill=white] (390pt,135pt) circle (6pt);
	\draw[black, fill=white] (365pt,150pt) circle (5pt);
	\draw[black, fill=white] (365pt,120pt) circle (5pt);
	\draw[black, fill=gray] (340pt,150pt) circle (5pt);
	\draw[black, fill=white] (415pt,150pt) circle (5pt);
	\draw[black, fill=white] (440pt,150pt) circle (5pt);
	\draw[black, fill=white] (425pt,125pt) circle (5pt);
	
	\draw[ultra thick] (334pt,156pt) -- (346pt,144pt);
	\draw[ultra thick] (346pt,156pt) -- (334pt,144pt);
	
	\node[anchor=center] at (390pt,135pt) {\normalsize $u$};
	
	
\end{tikzpicture}

==> pics/ex1_cycles.tikz <==
\begin{tikzpicture}

	\draw (0pt,0pt) -- (40pt,0pt);
	\draw (0pt,30pt) -- (40pt,30pt);
	\draw (0pt,60pt) -- (40pt,60pt);
	\draw (0pt,90pt) -- (40pt,90pt);
	\draw (0pt,0pt) -- (0pt,30pt);
	\draw (40pt,0pt) -- (40pt,30pt);
	\draw (0pt,60pt) -- (0pt,90pt);
	\draw (40pt,60pt) -- (40pt,90pt);

	\draw[black, fill=white] (0pt,0pt) circle (6pt);
	\draw[black, fill=white] (40pt,0pt) circle (6pt);
	\draw[black, fill=white] (0pt,30pt) circle (6pt);
	\draw[black, fill=white] (40pt,30pt) circle (6pt);
	\draw[black, fill=white] (0pt,60pt) circle (6pt);
	\draw[black, fill=white] (40pt,60pt) circle (6pt);
	\draw[black, fill=white] (0pt,90pt) circle (6pt);
	\draw[black, fill=white] (40pt,90pt) circle (6pt);
	
	
	
	%---
	
	\draw (100pt,0pt) -- (140pt,0pt);
	\draw (100pt,90pt) -- (140pt,90pt);
	\draw (100pt,0pt) -- (100pt,90pt);
	\draw (140pt,0pt) -- (140pt,90pt);

	\draw[black, fill=white] (100pt,0pt) circle (6pt);
	\draw[black, fill=white] (100pt,30pt) circle (6pt);
	\draw[black, fill=white] (100pt,60pt) circle (6pt);
	\draw[black, fill=white] (100pt,90pt) circle (6pt);
	\draw[black, fill=white] (140pt,0pt) circle (6pt);
	\draw[black, fill=white] (140pt,30pt) circle (6pt);
	\draw[black, fill=white] (140pt,60pt) circle (6pt);
	\draw[black, fill=white] (140pt,90pt) circle (6pt);
	
	
	
\end{tikzpicture}

==> pics/ex2_WL.tikz <==

\begin{tikzpicture}

	\draw (0pt,0pt) -- (40pt,0pt);
	\draw (0pt,0pt) -- (20pt,25pt);
	\draw (40pt,0pt) -- (20pt,25pt);
	\draw (20pt,25pt) -- (20pt,55pt);
	\draw (20pt,55pt) -- (0pt,80pt);
	\draw (20pt,55pt) -- (40pt,80pt);
	\draw (0pt,80pt) -- (40pt,80pt);

	\draw[black, fill=white] (0pt,0pt) circle (6pt);
	\draw[black, fill=white] (40pt,0pt) circle (6pt);
	\draw[black, fill=gray] (20pt,25pt) circle (6pt);
	\draw[black, fill=gray] (20pt,55pt) circle (6pt);
	\draw[black, fill=white] (0pt,80pt) circle (6pt);
	\draw[black, fill=white] (40pt,80pt) circle (6pt);
	
	
	%---
	
	\draw (100pt,0pt) -- (140pt,0pt);
	\draw (100pt,40pt) -- (140pt,40pt);
	\draw (100pt,80pt) -- (140pt,80pt);
	\draw (100pt,0pt) -- (100pt,80pt);
	\draw (140pt,0pt) -- (140pt,80pt);
	
	\draw[black, fill=white] (100pt,0pt) circle (6pt);
	\draw[black, fill=white] (140pt,0pt) circle (6pt);
	\draw[black, fill=gray] (100pt,40pt) circle (6pt);
	\draw[black, fill=gray] (140pt,40pt) circle (6pt);
	\draw[black, fill=white] (100pt,80pt) circle (6pt);
	\draw[black, fill=white] (140pt,80pt) circle (6pt);
	
	
	
\end{tikzpicture}

==> pics/ex3_mean.tikz <==

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,50pt);

	\draw[black, fill=white] (0pt,0pt) circle (6pt);
	\draw[black, fill=white] (0pt,25pt) circle (8pt);
	\draw[black, fill=gray] (0pt,50pt) circle (6pt);
	
	\node[anchor=center] at (0pt,25pt) {\large $u$};
	
	%---
	
	\draw (75pt,0pt) -- (75pt,50pt);
	\draw (50pt,25pt) -- (100pt,25pt);
	
	\draw[black, fill=white] (75pt,0pt) circle (6pt);
	\draw[black, fill=white] (75pt,25pt) circle (8pt);
	\draw[black, fill=gray] (75pt,50pt) circle (6pt);
	\draw[black, fill=white] (50pt,25pt) circle (6pt);
	\draw[black, fill=gray] (100pt,25pt) circle (6pt);
	
	\node[anchor=center] at (75pt,25pt) {\large $u$};
	
	
\end{tikzpicture}
